Rigid Motion Invariant Statistical Shape Modeling based on Discrete Fundamental Forms

We present a novel approach for nonlinear statistical shape modeling that is invariant under Euclidean motion and thus alignment-free. By analyzing metric distortion and curvature of shapes as elements of Lie groups in a consistent Riemannian setting, we construct a framework that reliably handles large deformations. Due to the explicit character of Lie group operations, our non-Euclidean method is very efficient allowing for fast and numerically robust processing. This facilitates Riemannian analysis of large shape populations accessible through longitudinal and multi-site imaging studies providing increased statistical power. Additionally, as planar configurations form a submanifold in shape space, our representation allows for effective estimation of quasi-isometric surfaces flattenings. We evaluate the performance of our model w.r.t. shape-based classification of hippocampus and femur malformations due to Alzheimer's disease and osteoarthritis, respectively. In particular, we outperform state-of-the-art classifiers based on geometric deep learning as well as statistical shape modeling especially in presence of sparse training data. We evaluate the performance of our model w.r.t. shape-based classification of pathological malformations of the human knee and show that it outperforms the standard Euclidean as well as a recent nonlinear approach especially in presence of sparse training data. To provide insight into the model's ability of capturing biological shape variability, we carry out an analysis of specificity and generalization ability.

==> tikze/angleProp.tex <==
\begin{tikzpicture}[scale=0.65]

    \coordinate (A) at (0,0);
    \coordinate (B) at (1, 2.5);
    \coordinate (C) at (3.8, 0.8);
    \coordinate (D) at (1.8,-1.8);        
    
    \draw[fill=fronttriangle] (A) -- (B) -- (C);
    \draw[fill=fronttriangle] (A) -- (D) -- (C);    
    
    \gettikzxy{(A)}{\xA}{\yA}
    \pgfmathsetmacro\xA{scalar(\convertto{cm}{\xA})}
    \pgfmathsetmacro\yA{scalar(\convertto{cm}{\yA})}

    \gettikzxy{(B)}{\xB}{\yB}
    \pgfmathsetmacro\xB{scalar(\convertto{cm}{\xB})}
    \pgfmathsetmacro\yB{scalar(\convertto{cm}{\yB})}

    \gettikzxy{(C)}{\xC}{\yC}
    \pgfmathsetmacro\xC{scalar(\convertto{cm}{\xC})}
    \pgfmathsetmacro\yC{scalar(\convertto{cm}{\yC})}
    
    \gettikzxy{(D)}{\xD}{\yD}
    \pgfmathsetmacro\xD{scalar(\convertto{cm}{\xD})}
    \pgfmathsetmacro\yD{scalar(\convertto{cm}{\yD})}
    
    \pgfmathsetmacro{\b}{sqrt((\xA - \xC)^2 + (\yA - \yC)^2)}
    \pgfmathsetmacro{\a}{sqrt((\xB - \xC)^2 + (\yB - \yC)^2)}
    \pgfmathsetmacro{\c}{sqrt((\xA - \xB)^2 + (\yA - \yB)^2)}
    \pgfmathsetmacro{\aa}{sqrt((\xD - \xC)^2 + (\yD - \yC)^2)}
    \pgfmathsetmacro{\cc}{sqrt((\xD - \xA)^2 + (\yD - \yA)^2)}

    \pgfmathsetmacro{\P}{\a+\b+\c}
    \pgfmathsetmacro{\xW}{(\a*\xA + \b*\xB + \c*\xC)/\P}
    \pgfmathsetmacro{\yW}{(\a*\yA + \b*\yB + \c*\yC)/\P}

    \pgfmathsetmacro{\PP}{\aa+\cc+\c}
    \pgfmathsetmacro{\xWW}{(\aa*\xA + \cc*\xC + \c*\xD)/\PP}
    \pgfmathsetmacro{\yWW}{(\aa*\yA + \cc*\yC + \c*\yD)/\PP}

    \coordinate (W) at (\xW,\yW);
    \coordinate (WW) at (\xWW,\yWW);
    
    \coordinate (E1) at (-1.7,2.0);
    \coordinate (E2) at (3.2,3.7);
    \coordinate (E3) at (5.3,-1.8);
    \coordinate (E4) at (-1.0,-2.6);
    \coordinate (E5) at (0.5,4.5);
    \coordinate (E6) at (5.8,1.9);
    \coordinate (E7) at (2.3,-3.8);
    \coordinate (E8) at (-2.8,-0.2);
    
    \fill[backtriangle] (A) -- (E1) -- (B);
    \fill[backtriangle] (B) -- (E2) -- (C);
    \fill[backtriangle] (C) -- (E3) -- (D);
    \fill[backtriangle] (D) -- (E4) -- (A);
        
    \fill[backtriangle] (E1) -- (E5) -- (B);
    \fill[backtriangle] (E2) -- (E5) --(B);
    \fill[backtriangle] (E2) -- (E6) -- (C);
    \fill[backtriangle] (E3) -- (E6) -- (C);
    \fill[backtriangle] (E3) -- (E7) -- (D);
    \fill[backtriangle] (E4) -- (E7) -- (D);
    \fill[backtriangle] (E4) -- (E8) -- (A);
    \fill[backtriangle] (E1) -- (E8) -- (A);
    
    \draw[dashed, very thin] (A) -- (E1) -- (B);
    \draw[dashed, very thin] (B) -- (E2) -- (C);
    \draw[dashed, very thin] (C) -- (E3) -- (D);
    \draw[dashed, very thin] (D) -- (E4) -- (A);
    
    \draw[dashed, very thin] (E1) -- (E5) -- (B);
    \draw[dashed, very thin] (E2) -- (E5);
    \draw[dashed, very thin] (E2) -- (E6) -- (C);
    \draw[dashed, very thin] (E3) -- (E6);
    \draw[dashed, very thin] (E3) -- (E7) -- (D);
    \draw[dashed, very thin] (E4) -- (E7);
    \draw[dashed, very thin] (E4) -- (E8) -- (A);
    \draw[dashed, very thin] (E1) -- (E8);
    
    \draw (A) -- (B) -- (C);
    \draw (A) -- (D) -- (C);
    
    \draw[dash dot] (A) -- (W);
    \draw[dash dot] (B) -- (W);
    \draw[dash dot] (C) -- (W);
    
    \draw[dash dot] (A) -- (WW);
    \draw[dash dot] (C) -- (WW);
    \draw[dash dot] (D) -- (WW);
    
    \node (e) at ($(A)!0.87!(C)$) {};
    \node (e1) at ($(A)!0.75!(C)$) {};
    \node[above] (e2) at ($(A)!0.2!(C)$) {};
    \draw[-latexnew, arrowhead=0.2cm] (A) -- (e);
    \draw (e1) -- (C);
    
    \coordinate (AA) at ([xshift=10cm]A);
    \coordinate (BB) at ([xshift=11.1cm]B);
    \coordinate (CC) at ([xshift=10cm]C);
    \coordinate (DD) at ([xshift=10.8cm]D);
    
    \gettikzxy{(AA)}{\xAA}{\yAA}
    \pgfmathsetmacro\xAA{scalar(\convertto{cm}{\xAA})}
    \pgfmathsetmacro\yAA{scalar(\convertto{cm}{\yAA})}

    \gettikzxy{(BB)}{\xBB}{\yBB}
    \pgfmathsetmacro\xBB{scalar(\convertto{cm}{\xBB})}
    \pgfmathsetmacro\yBB{scalar(\convertto{cm}{\yBB})}

    \gettikzxy{(CC)}{\xCC}{\yCC}
    \pgfmathsetmacro\xCC{scalar(\convertto{cm}{\xCC})}
    \pgfmathsetmacro\yCC{scalar(\convertto{cm}{\yCC})}
    
    \gettikzxy{(DD)}{\xDD}{\yDD}
    \pgfmathsetmacro\xDD{scalar(\convertto{cm}{\xDD})}
    \pgfmathsetmacro\yDD{scalar(\convertto{cm}{\yDD})}
    
    \pgfmathsetmacro{\bb}{sqrt((\xAA - \xCC)^2 + (\yAA - \yCC)^2)}
    \pgfmathsetmacro{\aaa}{sqrt((\xBB - \xCC)^2 + (\yBB - \yCC)^2)}
    \pgfmathsetmacro{\ccc}{sqrt((\xAA - \xBB)^2 + (\yAA - \yBB)^2)}
    \pgfmathsetmacro{\aaaa}{sqrt((\xDD - \xCC)^2 + (\yDD - \yCC)^2)}
    \pgfmathsetmacro{\cccc}{sqrt((\xDD - \xAA)^2 + (\yDD - \yAA)^2)}

    \pgfmathsetmacro{\PPP}{\aaa+\bb+\ccc}
    \pgfmathsetmacro{\xWWW}{(\aaa*\xAA + \bb*\xBB + \ccc*\xCC)/\PPP}
    \pgfmathsetmacro{\yWWW}{(\aaa*\yAA + \bb*\yBB + \ccc*\yCC)/\PPP}

    \pgfmathsetmacro{\PPPP}{\aaaa+\cccc+\ccc}
    \pgfmathsetmacro{\xWWWW}{(\aaaa*\xAA + \cccc*\xCC + \ccc*\xDD)/\PPPP}
    \pgfmathsetmacro{\yWWWW}{(\aaaa*\yAA + \cccc*\yCC + \ccc*\yDD)/\PPPP}

    \coordinate (WWW) at (\xWWW,\yWWW);
    \coordinate (WWWW) at (\xWWWW,\yWWWW);
    
    \coordinate (EE1) at ([xshift=10.3cm, yshift=1.2cm]E1);
    \coordinate (EE2) at ([xshift=10.6cm]E2);
    \coordinate (EE3) at ([xshift=10cm]E3);
    \coordinate (EE4) at ([xshift=10cm]E4);
    \coordinate (EE5) at ([xshift=10.4cm, yshift=-.0cm]E5);
    \coordinate (EE6) at ([xshift=10.8cm, yshift=-.9cm]E6);
    \coordinate (EE7) at ([xshift=10cm]E7);
    \coordinate (EE8) at ([xshift=10.6cm, yshift=-.6cm]E8);
    
    \fill[backtriangle] (AA) -- (EE1) -- (BB);
    \fill[backtriangle] (BB) -- (EE2) -- (CC);
    \fill[backtriangle] (CC) -- (EE3) -- (DD);
    \fill[backtriangle] (DD) -- (EE4) -- (AA);
        
    \fill[backtriangle] (EE1) -- (EE5) -- (BB);
    \fill[backtriangle] (EE2) -- (EE5) -- (BB);
    \fill[backtriangle] (EE2) -- (EE6) -- (CC);
    \fill[backtriangle] (EE3) -- (EE6) -- (CC);
    \fill[backtriangle] (EE3) -- (EE7) -- (DD);
    \fill[backtriangle] (EE4) -- (EE7) -- (DD);
    \fill[backtriangle] (EE4) -- (EE8) -- (AA);
    \fill[backtriangle] (EE1) -- (EE8) -- (AA);
    
    \draw[dashed, very thin] (AA) -- (EE1) -- (BB);
    \draw[dashed, very thin] (BB) -- (EE2) -- (CC);
    \draw[dashed, very thin] (CC) -- (EE3) -- (DD);
    \draw[dashed, very thin] (DD) -- (EE4) -- (AA);
    
    \draw[dashed, very thin] (EE1) -- (EE5) -- (BB);
    \draw[dashed, very thin] (EE2) -- (EE5);
    \draw[dashed, very thin] (EE2) -- (EE6) -- (CC);
    \draw[dashed, very thin] (EE3) -- (EE6);
    \draw[dashed, very thin] (EE3) -- (EE7) -- (DD);
    \draw[dashed, very thin] (EE4) -- (EE7);
    \draw[dashed, very thin] (EE4) -- (EE8) -- (AA);
    \draw[dashed, very thin] (EE1) -- (EE8);
    
    \draw[fill=fronttriangle] (AA) -- (BB) -- (CC);
    \draw[fill=fronttriangle] (AA) -- (DD) -- (CC);
    \draw (AA) -- (BB) -- (CC);
    \draw (AA) -- (DD) -- (CC);
    
    \node (ee) at ($(AA)!0.87!(CC)$) {};
    \node (ee1) at ($(AA)!0.75!(CC)$) {};
    \node[above] (ee2) at ($(AA)!0.3!(CC)$) {};
    \draw[-latexnew, arrowhead=0.2cm] (AA) -- (ee);
    \draw (ee1) -- (CC);
    
    \draw[dash dot] (AA) -- (WWW);
    \draw[dash dot] (BB) -- (WWW);
    \draw[dash dot] (CC) -- (WWW);
    
    \draw[dash dot] (AA) -- (WWWW);
    \draw[dash dot] (CC) -- (WWWW);
    \draw[dash dot] (DD) -- (WWWW);
    
    \coordinate (tiBaryRef) at (barycentric cs:A=.333,B=.333,C=.333);
    \coordinate (tjBaryRef) at (barycentric cs:A=.333,D=.333,C=.333);
    \coordinate (tjBaryRef1) at (barycentric cs:A=.333,D=.333,WW=.333);
    \coordinate (tiBary) at (barycentric cs:AA=.333,BB=.333,CC=.333);
    \coordinate (tjBary) at (barycentric cs:AA=.333,DD=.333,CC=.333);
    \coordinate (tjBary1) at (barycentric cs:AA=.333,DD=.333,WWW=.333);
    \node at ([xshift=-.2cm, yshift=-.4cm]tiBaryRef) {{\scriptsize $\reference{F}_{i_0}$}};
    \node at ([xshift=-.39cm, yshift=.31cm]tjBaryRef) {{\scriptsize $\reference{F}_{j_0}$}};
    \node at ([xshift=-.1cm, yshift=.2cm]tjBaryRef1) {{\scriptsize $\reference{F}_{j_1}$}};
    \node at ([xshift=-.1cm, yshift=-.4cm]tiBary) {{\scriptsize $F_{i_0}$}};
    \node at ([xshift=-.1cm, yshift=.4cm]tjBary) {{\scriptsize $F_{j_0}$}};
    \node at ([xshift=-.7cm, yshift=-.2cm]tjBary) {{\scriptsize $F_{j_1}$}};
    
    \node(halfA) at ($(A)!0.5!(B)$) {};
    \node(halfB) at ($(A)!0.5!(D)$) {};
    \node(halfAA) at ($(CC)!0.5!(BB)$) {};
    \node(halfBB) at ($(CC)!0.5!(DD)$) {};
    
    \node(halfC) at ($(C)!0.7!(B)$) {};
    \node(halfCC) at ($(BB)!0.4!(AA)$) {};
    
    \node(halfD) at ($(D)!0.3!(C)$) {};
    \node(halfDD) at ($(AA)!0.6!(DD)$) {};
    \node(tiBaryRefFrame) at ([xshift=.0cm, yshift=-.2cm]tiBaryRef) {};
    \node(tjBaryRefFrame) at ([xshift=.07cm, yshift=.3cm]tjBaryRef) {};
    \node(tjBaryRefFrame1) at ([xshift=.25cm, yshift=-.3cm]tjBaryRef1) {};
    
    \node(tiBaryFrame) at ([xshift=.3cm, yshift=-.3cm]tiBary) {};
    \node(tjBaryFrame) at ([xshift=.4cm, yshift=.4cm]tjBary) {};
    \node(tjBaryFrame1) at ([xshift=.35cm, yshift=-.9cm]tjBary1) {};
    
    \def\angle{10}    
    \draw[ForestGreen,-latex, thick] (tiBaryRefFrame.center) -- ++(\angle:1);
    \draw[blue,-latex, thick] (tiBaryRefFrame.center) -- ++(\angle+90:.8);
    \draw[Magenta,-latex, thick] (tiBaryRefFrame.center) -- ++(\angle+75:1);
    
    \def\angle{10}    
    \draw[ForestGreen,-latex, thick] (tjBaryRefFrame.center) -- ++(\angle:1);
    \draw[blue,-latex, thick] (tjBaryRefFrame.center) -- ++(\angle+90:.9);
    \draw[Magenta,-latex, thick] (tjBaryRefFrame.center) -- ++(\angle+75:.7);
    
    \def\angle{315}    
    \draw[ForestGreen,-latex, thick] (tjBaryRefFrame1.center) -- ++(\angle:1);
    \draw[blue,-latex, thick] (tjBaryRefFrame1.center) -- ++(\angle+90:.9);
    \draw[Magenta,-latex, thick] (tjBaryRefFrame1.center) -- ++(\angle+130:.7);
    
    \def\angle{10}    
    \draw[ForestGreen,-latex, thick] (tiBaryFrame.center) -- ++(\angle:1);
    \draw[blue,-latex, thick] (tiBaryFrame.center) -- ++(\angle+75:.8);
    \draw[Magenta,-latex, thick] (tiBaryFrame.center) -- ++(\angle+90:1);
    
    \def\angle{15}    
    \draw[ForestGreen,-latex, thick] (tjBaryFrame.center) -- ++(\angle:1);
    \draw[blue,-latex, thick] (tjBaryFrame.center) -- ++(\angle+75:.9);
    \draw[Magenta,-latex, thick] (tjBaryFrame.center) -- ++(\angle+90:.7);

    \def\angle{325}    
    \draw[ForestGreen,-latex, thick] (tjBaryFrame1.center) -- ++(\angle:1);
    \draw[blue,-latex, thick] (tjBaryFrame1.center) -- ++(\angle+75:.9);
    \draw[Magenta,-latex, thick] (tjBaryFrame1.center) -- ++(\angle+140:.7);
    
    
    \draw[thick, -latex]([xshift=.3cm, yshift=-.6cm]halfA.east) to [out=180,in=140] node(helperh)[left]{} ([xshift=-.0cm, yshift=.8cm]halfB.east);
    
    \draw[thick, -latex]([xshift=-.4cm, yshift=.9cm]halfB.east) to [out=180,in=120] node(helperhh)[left]{} ([xshift=-.4cm, yshift=.45cm]halfB.east);
    
    \draw[thick, -latex]([xshift=10.8cm, yshift=-.6cm]halfA.east) to [out=180,in=140] node(helperhhh)[left]{} ([xshift=10.5cm, yshift=.9cm]halfB.east);
    
    \node[right] at ([xshift=1.1cm, yshift=2.0cm]helperhhh) {$C_{{i_0}j_0}$};
    
    \draw[thick, -latex]([xshift=10.0cm, yshift=.9cm]halfB.east) to [out=180,in=120] node(helperhhhh)[left]{} ([xshift=10.0cm, yshift=.45cm]halfB.east);
    
    \node[right] at ([xshift=2.3cm, yshift=-.5cm]helperhhhh) {$C_{{j_0}j_1}$};
    \node[right] at ([xshift=0.3cm, yshift=-1.5cm]helperhhhh) {$T_j$};
    \node[right] at ([xshift=0.0cm, yshift=2.3cm]helperhhhh) {$T_i$};
    
    \draw[thick, -latex]([xshift=.6cm]halfC.east) to [out=50,in=140] node[above]{\begin{tabular}{c} ${C}_{i_{0}j_{0}}\reference{C}^{-1}_{i_{0}j_{0}},$ \\\text{with |angle| smaller} $\pi$
    \end{tabular}}
    node[below]{\begin{tabular}{c} (I)
    \end{tabular}}
    ([xshift=-.4cm]halfCC.west);
    
  
    \draw[thick, -latex]([xshift=.5cm, yshift=.4cm]halfD.east) to [out=330,in=220] node(helper)[below]{} ([xshift=-.4cm]halfDD.west);
    
    \node(helperh2) at ([xshift=-.9cm, yshift=.85cm]helperh) {$\reference{C}_{i_{0}j_{0}}$};
    
    \node(helperhh2) at ([xshift=-.0cm, yshift=-.8cm]helperhh) {$\reference{C}_{j_{0}j_{1}}$};
    
    \node[right] at ([xshift=1.85cm, yshift=-1.2cm]helperhh) {$\reference{T}_{j}$};
    
    \node[right] at ([xshift=1.3cm, yshift=2.5cm]helperhh) {$\reference{T}_{i}$};
    
    \node(helper2) at ([xshift=-.05cm, yshift=-.55cm]helper) {\begin{tabular}{c} ${C}_{j_{0}j_{1}}\reference{C}^{-1}_{j_{0}j_{1}}=I_3$ 
    \end{tabular}};
    
    \node(helper22) at ([xshift=-.05cm, yshift=.65cm]helper) {(II)};

\node(nameReference) at (-1, 3.5) {$\reference{S}$};
\node(nameInstance) at (14.7, 3.5) {${S}$};

\end{tikzpicture}

==> tikze/discretization.tex <==
\begin{tikzpicture}[scale=0.65]

    \coordinate (A) at (0,0);
    \coordinate (B) at (1, 2.5);
    \coordinate (C) at (3.8, 0.8);
    \coordinate (D) at (1.8,-1.8);        
    
    \draw[fill=fronttriangle] (A) -- (B) -- (C);
    \draw[fill=fronttriangle] (A) -- (D) -- (C);    
    
    \coordinate (E1) at (-1.7,2.0);
    \coordinate (E2) at (3.2,3.7);
    \coordinate (E3) at (5.3,-1.8);
    \coordinate (E4) at (-1.0,-2.6);
    \coordinate (E5) at (0.5,4.5);
    \coordinate (E6) at (5.8,1.9);
    \coordinate (E7) at (2.3,-3.8);
    \coordinate (E8) at (-2.8,-0.2);
    
    \fill[backtriangle] (A) -- (E1) -- (B);
    \fill[backtriangle] (B) -- (E2) -- (C);
    \fill[backtriangle] (C) -- (E3) -- (D);
    \fill[backtriangle] (D) -- (E4) -- (A);
        
    \fill[backtriangle] (E1) -- (E5) -- (B);
    \fill[backtriangle] (E2) -- (E5) --(B);
    \fill[backtriangle] (E2) -- (E6) -- (C);
    \fill[backtriangle] (E3) -- (E6) -- (C);
    \fill[backtriangle] (E3) -- (E7) -- (D);
    \fill[backtriangle] (E4) -- (E7) -- (D);
    \fill[backtriangle] (E4) -- (E8) -- (A);
    \fill[backtriangle] (E1) -- (E8) -- (A);
    
    \draw[dashed, very thin] (A) -- (E1) -- (B);
    \draw[dashed, very thin] (B) -- (E2) -- (C);
    \draw[dashed, very thin] (C) -- (E3) -- (D);
    \draw[dashed, very thin] (D) -- (E4) -- (A);
    
    \draw[dashed, very thin] (E1) -- (E5) -- (B);
    \draw[dashed, very thin] (E2) -- (E5);
    \draw[dashed, very thin] (E2) -- (E6) -- (C);
    \draw[dashed, very thin] (E3) -- (E6);
    \draw[dashed, very thin] (E3) -- (E7) -- (D);
    \draw[dashed, very thin] (E4) -- (E7);
    \draw[dashed, very thin] (E4) -- (E8) -- (A);
    \draw[dashed, very thin] (E1) -- (E8);
    
    \draw (A) -- (B) -- (C);    
    \draw (A) -- (D) -- (C);
    
    \node (e) at ($(A)!0.85!(C)$) {};
    \node (e1) at ($(A)!0.75!(C)$) {};
    \node[above] (e2) at ($(A)!0.2!(C)$) {};
    \draw[-latexnew, arrowhead=0.2cm] (A) -- (e);
    \draw (e1) -- (C);
    
    \coordinate (AA) at ([xshift=10cm]A);
    \coordinate (BB) at ([xshift=11.1cm]B);
    \coordinate (CC) at ([xshift=10cm]C);
    \coordinate (DD) at ([xshift=10.8cm]D);
    
    \coordinate (EE1) at ([xshift=10.3cm, yshift=1.2cm]E1);
    \coordinate (EE2) at ([xshift=10.6cm]E2);
    \coordinate (EE3) at ([xshift=10cm]E3);
    \coordinate (EE4) at ([xshift=10cm]E4);
    \coordinate (EE5) at ([xshift=10.4cm, yshift=-.0cm]E5);
    \coordinate (EE6) at ([xshift=10.8cm, yshift=-.9cm]E6);
    \coordinate (EE7) at ([xshift=10cm]E7);
    \coordinate (EE8) at ([xshift=10.6cm, yshift=-.6cm]E8);
    
    \fill[backtriangle] (AA) -- (EE1) -- (BB);
    \fill[backtriangle] (BB) -- (EE2) -- (CC);
    \fill[backtriangle] (CC) -- (EE3) -- (DD);
    \fill[backtriangle] (DD) -- (EE4) -- (AA);
        
    \fill[backtriangle] (EE1) -- (EE5) -- (BB);
    \fill[backtriangle] (EE2) -- (EE5) -- (BB);
    \fill[backtriangle] (EE2) -- (EE6) -- (CC);
    \fill[backtriangle] (EE3) -- (EE6) -- (CC);
    \fill[backtriangle] (EE3) -- (EE7) -- (DD);
    \fill[backtriangle] (EE4) -- (EE7) -- (DD);
    \fill[backtriangle] (EE4) -- (EE8) -- (AA);
    \fill[backtriangle] (EE1) -- (EE8) -- (AA);
    
    \draw[dashed, very thin] (AA) -- (EE1) -- (BB);
    \draw[dashed, very thin] (BB) -- (EE2) -- (CC);
    \draw[dashed, very thin] (CC) -- (EE3) -- (DD);
    \draw[dashed, very thin] (DD) -- (EE4) -- (AA);
    
    \draw[dashed, very thin] (EE1) -- (EE5) -- (BB);
    \draw[dashed, very thin] (EE2) -- (EE5);
    \draw[dashed, very thin] (EE2) -- (EE6) -- (CC);
    \draw[dashed, very thin] (EE3) -- (EE6);
    \draw[dashed, very thin] (EE3) -- (EE7) -- (DD);
    \draw[dashed, very thin] (EE4) -- (EE7);
    \draw[dashed, very thin] (EE4) -- (EE8) -- (AA);
    \draw[dashed, very thin] (EE1) -- (EE8);
    
    \draw[fill=fronttriangle] (AA) -- (BB) -- (CC);
    \draw[fill=fronttriangle] (AA) -- (DD) -- (CC);
    \draw (AA) -- (BB) -- (CC);
    \draw (AA) -- (DD) -- (CC);
    
    \node (ee) at ($(AA)!0.85!(CC)$) {};
    \node (ee1) at ($(AA)!0.75!(CC)$) {};
    \node[above] (ee2) at ($(AA)!0.3!(CC)$) {};
    \draw[-latexnew, arrowhead=0.2cm] (AA) -- (ee);
    \draw (ee1) -- (CC);
    
    \coordinate (tiBaryRef) at (barycentric cs:A=.333,B=.333,C=.333);
    \coordinate (tjBaryRef) at (barycentric cs:A=.333,D=.333,C=.333);
    \coordinate (tiBary) at (barycentric cs:AA=.333,BB=.333,CC=.333);
    \coordinate (tjBary) at (barycentric cs:AA=.333,DD=.333,CC=.333);
    \node at (tiBaryRef) {$\reference{F}_i$};
    \node at (tjBaryRef) {$\reference{F}_j$};
    \node at (tiBary) {$F_i$};
    \node at (tjBary) {$F_j$};
    
    
    \node(halfA) at ($(A)!0.5!(B)$) {};
    \node(halfB) at ($(A)!0.5!(D)$) {};
    \node(halfAA) at ($(CC)!0.5!(BB)$) {};
    \node(halfBB) at ($(CC)!0.5!(DD)$) {};
    
    \node(halfC) at ($(C)!0.7!(B)$) {};
    \node(halfCC) at ($(BB)!0.4!(AA)$) {};
    
    \node(halfD) at ($(D)!0.3!(C)$) {};
    \node(halfDD) at ($(AA)!0.6!(DD)$) {};
    \node(tiBaryRefFrame) at ([xshift=.5cm]tiBaryRef) {};
    \node(tjBaryRefFrame) at ([xshift=.5cm, yshift=-.1cm]tjBaryRef) {};
    
    \node(tiBaryFrame) at ([xshift=.5cm]tiBary) {};
    \node(tjBaryFrame) at ([xshift=.5cm, yshift=-.1cm]tjBary) {};
    
    \def\angle{30}    
    \draw[ForestGreen,-latex, thick] (tiBaryRefFrame.center) -- ++(\angle:1);
    \draw[Magenta,-latex, thick] (tiBaryRefFrame.center) -- ++(\angle+90:1);
    \draw[blue,-latex, thick] (tiBaryRefFrame.center) -- ++(\angle+62:1);
    
    \def\angle{-15}    
    \draw[ForestGreen,-latex, thick] (tjBaryRefFrame.center) -- ++(\angle:1);
    \draw[Magenta,-latex, thick] (tjBaryRefFrame.center) -- ++(\angle+90:1);
    \draw[blue,-latex, thick] (tjBaryRefFrame.center) -- ++(\angle+70:1);
    
    \def\angle{5}    
    \draw[ForestGreen,-latex, thick] (tiBaryFrame.center) -- ++(\angle:1);
    \draw[Magenta,-latex, thick] (tiBaryFrame.center) -- ++(\angle+90:1);
    \draw[blue,-latex, thick] (tiBaryFrame.center) -- ++(\angle+45:1);
    
    \def\angle{-15}    
    \draw[ForestGreen,-latex, thick] (tjBaryFrame.center) -- ++(\angle:1);
    \draw[Magenta,-latex, thick] (tjBaryFrame.center) -- ++(\angle+90:1);
    \draw[blue,-latex, thick] (tjBaryFrame.center) -- ++(\angle+35:1);

    
    \draw[thick, -latex]([xshift=-.2cm]halfA.west) to [out=190,in=160] node(helperh)[left]{} ([xshift=-.5cm, yshift=.12cm]halfB.west);
    \draw[thick, -latex]([xshift=.3cm]halfAA.east) to [out=350,in=20] node[right]{$C_{ij}$} ([xshift=.3cm, yshift=-.5cm]halfBB.west);
    
    \draw[thick, -latex]([xshift=.6cm]halfC.east) to [out=50,in=140] node[above]{$R_{i} \text{, s.t. } D_i=R_i\cdot U_i$} ([xshift=-.4cm]halfCC.west);
    \draw[thick, -latex]([xshift=.4cm]halfD.east) to [out=330,in=220] node(helper)[below]{} ([xshift=-.4cm]halfDD.west);
    
    \node(helperh2) at ([xshift=-.4cm, yshift=.15cm]helperh) {$\reference{C}_{ij}$};
    
    \node(helper2) at ([xshift=-.05cm, yshift=-.65cm]helper) {$R_{j}=R_i\reference{F}_i C_{ij} \reference{F}_j^{T} =: R_{i \rightarrow j}$};

\node(nameReference) at (-1, 3.5) {$\reference{S}$};
\node(nameInstance) at (14.7, 3.5) {${S}$};

\end{tikzpicture}

==> tikze/flattening.tex <==
\begin{tikzpicture}[scale=3.5]

    \coordinate (E1)  at (-0.633747, 0.350197  );
    \coordinate (E2)  at (-0.958541, -0.0564762);
    \coordinate (E3)  at (-1.31385 , -0.403747 );
    \coordinate (E4)  at (-0.81663 , 0.909726  );
    \coordinate (E5)  at (-1.08605 , 0.515523  );
    \coordinate (E6)  at (-1.45757 , 0.0918871 );
    \coordinate (E7)  at (-1.81323 , -0.226681 );
    \coordinate (E8)  at (-1.20192 , 1.30849   );
    \coordinate (E9)  at (-1.37214 , 0.997749  );
    \coordinate (E10) at (-1.69693 , 0.591076  );
    \coordinate (E11) at (-2.05224 , 0.243806  );
    \coordinate (E12) at (-1.77204 , 1.19207   );
    \coordinate (E13) at (-2.14758 , 0.744714  );

    \fill[backtriangleG] (E4)  -- (E5)  -- (E1);
    \fill[backtriangleI] (E2)  -- (E1)  -- (E5);
    \fill[backtriangleE] (E5)  -- (E6)  -- (E2);
    \fill[backtriangleH] (E3)  -- (E2)  -- (E6);
    \fill[backtriangleF] (E6)  -- (E7)  -- (E3);
    \fill[backtriangleD] (E8)  -- (E9)  -- (E4);
    \fill[backtriangleC] (E5)  -- (E4)  -- (E9);
    \fill[fill=fronttriangle] (E9)  -- (E10) -- (E5);  %
    \fill[fill=fronttriangle] (E6)  -- (E5)  -- (E10); %
    \fill[backtriangle] (E10) -- (E11) -- (E6);
    \fill[backtriangleA] (E7)  -- (E6)  -- (E11);
    \fill[backtriangleB] (E9)  -- (E8)  -- (E12);
    \fill[backtriangle] (E10) -- (E9)  -- (E12);
    \fill[backtriangleJ] (E12) -- (E13) -- (E10);
    \fill[backtriangle] (E11) -- (E10) -- (E13);
    
    \draw[dashed, very thin]  (E4)  -- (E5)  -- (E1) -- cycle;
    \draw[dashed, very thin]  (E1)  -- (E2)  -- (E5); 
    \draw[dashed, very thin]  (E6)  -- (E2); 
    \draw[dashed, very thin]  (E2)  -- (E3)  -- (E6); 
    \draw[dashed, very thin]  (E6)  -- (E7)  -- (E3); 
    \draw[dashed, very thin]  (E8)  -- (E9)  -- (E4) -- cycle; 
    \draw (E10)  -- (E9) -- (E5);            %
    \draw (E6)  -- (E5)  -- (E10) -- cycle;  %
    \draw[dashed, very thin]  (E10) -- (E11) -- (E6);
    \draw[dashed, very thin]  (E7)  -- (E11);
    \draw[dashed, very thin]  (E9)  -- (E12)  -- (E8);
    \draw[dashed, very thin]  (E10) -- (E12);
    \draw[dashed, very thin]  (E12) -- (E13) -- (E10);
    \draw[dashed, very thin]  (E11) -- (E13);
    
    
    \coordinate (EE1)  at (1.344     ,  0.370973 );
    \coordinate (EE2)  at (0.980065  , -0.0834068);
    \coordinate (EE3)  at (0.586427  , -0.498644 );
    \coordinate (EE4)  at (1.13314   ,  0.97305  );
    \coordinate (EE5)  at (0.811349  ,  0.510023 );
    \coordinate (EE6)  at (0.45777   ,  0.106216 );
    \coordinate (EE7)  at (0.0627517 , -0.274782 );
    \coordinate (EE8)  at (0.719889  ,  1.47034  );
    \coordinate (EE9)  at (0.537551  ,  0.986784 );
    \coordinate (EE10) at (0.22963   ,  0.582247 );
    \coordinate (EE11) at (-0.174685 ,  0.248265 );
    \coordinate (EE12) at (0.101714  ,  1.30145  );
    \coordinate (EE13) at (-0.2896   ,  0.807487 );

    \fill[backtriangle] (EE4)  -- (EE5)  -- (EE1);
    \fill[backtriangle] (EE2)  -- (EE1)  -- (EE5);
    \fill[backtriangle] (EE5)  -- (EE6)  -- (EE2);
    \fill[backtriangle] (EE3)  -- (EE2)  -- (EE6);
    \fill[backtriangle] (EE6)  -- (EE7)  -- (EE3);
    \fill[backtriangle] (EE8)  -- (EE9)  -- (EE4);
    \fill[backtriangle] (EE5)  -- (EE4)  -- (EE9);
    \fill[fill=fronttriangle] (EE9)  -- (EE10) -- (EE5);  %
    \fill[fill=fronttriangle] (EE6)  -- (EE5)  -- (EE10); %
    \fill[backtriangle] (EE10) -- (EE11) -- (EE6);
    \fill[backtriangle] (EE7)  -- (EE6)  -- (EE11);
    \fill[backtriangle] (EE9)  -- (EE8)  -- (EE12);
    \fill[backtriangle] (EE10) -- (EE9)  -- (EE12);
    \fill[backtriangle] (EE12) -- (EE13) -- (EE10);
    \fill[backtriangle] (EE11) -- (EE10) -- (EE13);

    \draw[dashed, very thin]  (EE4)  -- (EE5)  -- (EE1) -- cycle;
    \draw[dashed, very thin]  (EE1)  -- (EE2)  -- (EE5); 
    \draw[dashed, very thin]  (EE6)  -- (EE2); 
    \draw[dashed, very thin]  (EE2)  -- (EE3)  -- (EE6); 
    \draw[dashed, very thin]  (EE6)  -- (EE7)  -- (EE3); 
    \draw[dashed, very thin]  (EE8)  -- (EE9)  -- (EE4) -- cycle; 
    \draw (EE10)  -- (EE9) -- (EE5);            %
    \draw (EE6)  -- (EE5)  -- (EE10) -- cycle;  %
    \draw[dashed, very thin]  (EE10) -- (EE11) -- (EE6);
    \draw[dashed, very thin]  (EE7)  -- (EE11);
    \draw[dashed, very thin]  (EE9)  -- (EE12)  -- (EE8);
    \draw[dashed, very thin]  (EE10) -- (EE12);
    \draw[dashed, very thin]  (EE12) -- (EE13) -- (EE10);
    \draw[dashed, very thin]  (EE11) -- (EE13);
    
    
    \coordinate (tiBaryRef) at (barycentric cs:E9=.333,E10=.333,E5=.333);
    \coordinate (tjBaryRef) at (barycentric cs:E6=.333,E5=.333,E10=.333);
    \coordinate (tiBary) at (barycentric cs:EE9=.333,EE10=.333,EE5=.333);
    \coordinate (tjBary) at (barycentric cs:EE6=.333,EE5=.333,EE10=.333);
    \node at (tiBaryRef) {$\reference{F}_i$};
    \node at (tjBaryRef) {$\reference{F}_j$};
    \node at (tiBary) {$F_i$};
    \node at (tjBary) {$F_j$};
    
     \node (e) at ($(E10)!0.65!(E5)$) {};
    \node (e1) at ($(E10)!0.55!(E5)$) {};
    \draw[-latexnew, arrowhead=0.2cm] (E10) -- (e);
    \draw (e1) -- (E5);
    
         \node (ee) at ($(EE10)!0.65!(EE5)$) {};
    \node (ee1) at ($(EE10)!0.55!(EE5)$) {};
    \draw[-latexnew, arrowhead=0.2cm] (EE10) -- (ee);
    \draw (ee1) -- (EE5);
    
    
    \node(tiBaryRefFrame) at ([xshift=.1cm]tiBaryRef) {};
    \node(tjBaryRefFrame) at ([xshift=.12cm, yshift=.0cm]tjBaryRef) {};
    
    \node(tiBaryFrame) at ([xshift=.1cm]tiBary) {};
    \node(tjBaryFrame) at ([xshift=.12cm, yshift=.0cm]tjBary) {};
    
    \def\lenlen{.2}
    \def\lenlenlen{.14}
    \def\lenlenlenlen{.18}
    \def\lenlenlenlenlen{.17}
    \def\angle{-15}    
    \draw[ForestGreen,-latex, thick] (tiBaryRefFrame.center) -- ++(\angle:\lenlen);
    \draw[Magenta,-latex, thick] (tiBaryRefFrame.center) -- ++(\angle+90:\lenlenlenlen);
    \draw[blue,-latex, thick] (tiBaryRefFrame.center) -- ++(\angle+62:\lenlen);
    
    \def\angle{190}    
    \draw[ForestGreen,-latex, thick] (tjBaryRefFrame.center) -- ++(\angle-180-130:\lenlen);
    \draw[Magenta,-latex, thick] (tjBaryRefFrame.center) -- ++(\angle+90:\lenlenlen);
    \draw[blue,-latex, thick] (tjBaryRefFrame.center) -- ++(\angle+70-180-110:\lenlen);
    
    \def\angle{-15}    
    \draw[ForestGreen,-latex, thick] (tiBaryFrame.center) -- ++(\angle:\lenlen);
    \draw[Magenta,-latex, thick] (tiBaryFrame.center) -- ++(\angle+90:\lenlenlenlen);
    \draw[blue,-latex, thick] (tiBaryFrame.center) -- ++(\angle+62:\lenlen);
    
    \def\angle{190}    
    \draw[ForestGreen,-latex, thick] (tjBaryFrame.center) -- ++(\angle-180-140:\lenlenlenlenlen);
    \draw[Magenta,-latex, thick] (tjBaryFrame.center) -- ++(\angle-115:\lenlenlenlen);
    \draw[blue,-latex, thick] (tjBaryFrame.center) -- ++(\angle+70-180-100:\lenlen);
    
    \node(halfA) at ($(E10)!0.5!(E9)$) {};
    \node(halfB) at ($(E10)!0.5!(E6)$) {};
    \node(halfAA) at ($(EE5)!0.5!(EE9)$) {};
    \node(halfBB) at ($(EE5)!0.5!(EE6)$) {};
     \node(halfC) at ($(E5)!0.75!(E9)$) {};
     \node(halfCC) at ($(EE10)!0.6!(EE9)$) {};
    \draw[thick, -latex]([xshift=-.02cm]halfA.west) to [out=190,in=160] node(helperh)[left]{} ([xshift=-.05cm, yshift=.0012cm]halfB.west);
    \draw[thick, -latex]([xshift=.1cm]halfAA.east) to [out=350,in=20] node(helperhh)[right]{} ([xshift=.1cm, yshift=-.1cm]halfBB.west);
     \draw[thick, -latex]([xshift=.2cm]halfC.east) to [out=40,in=140] node[above,align=center]{\hspace{-3em}$\nabla\phi|_{\reference{T}_i}=R_i\cdot U_i\text{,}$\\\hspace{-3em}$\text{where }U_i\approx{}I_{\text{Sym}^+}$} ([xshift=-.07cm]halfCC.west);

     \path([xshift=.2cm]halfC.east) to [out=40,in=140] node[below]{\makecell[c]{\hspace{-1.5em}$\phi$}} ([xshift=-.07cm]halfCC.west);
     
     \node(helperh2) at ([xshift=-.08cm, yshift=-.02cm]helperh) {$\reference{C}_{ij}$};
     \node(helperh22)[right,align=center] at ([xshift=+.02cm, yshift=+.08cm]helperhh) {$C_{ij}=F^{-1}_{i}\cdot R_{ji}^{{\color{black} N}}\cdot F_j\text{,}$\\\hspace{0.2em}$\text{\,where }R_{ji}^{{\color{black} N}}$\text{ unfolds } $\reference{T}_i,\reference{T}_j$};

\node[above left](nameReference) at ([yshift=+.22cm]$(E13)!0.55!(E12)$) {$\reference{S}$};
\node[right](nameInstance) at ([yshift=+.05cm]$(EE8)!0.55!(EE4)$) {${S=\phi(\reference{S})}$};

\node(helphelp) at ([xshift=-0.8cm]nameReference) {};


    

\end{tikzpicture}

==> tikze/initialization.tex <==
\begin{tikzpicture}[scale= 1.0, rotate=0.0]
\coordinate (E1) at  (-2.87331 , -3.69042 );
\coordinate (E2) at  (-6.52804 , -2.81035 );   
\coordinate (E3) at  ( 1.64524 , -3.42601 );
\coordinate (E4) at  (-5.69997 ,  0.638607); 
\coordinate (E6) at  ( 5.4649  , 0.158519); 
\coordinate (E7) at  (-4.04656 ,  3.26233 );  
\coordinate (E8) at  ( 1.48398 ,  5.05326 );   
\coordinate (E9) at  ( 3.57431 ,  2.58582 );
\coordinate (E10) at (-1.51585 ,  5.77764 );
\coordinate (E11) at (-3.87319 ,  -1.53949);
\coordinate (E12) at (-0.451449,  -1.48617);
\coordinate (E13) at (-2.32946 ,  0.914473);
\coordinate (E14) at ( 2.91061 ,  -0.87626);
\coordinate (E15) at ( 0.982103,  1.4311  );
\coordinate (E16) at (-0.845718,  3.45062 );
\coordinate (E17) at  ( 5.86202 , -2.6336  );

\pgfmathsetmacro{\opa}{1.0}

\fill[cc1, opacity=\opa] (E12) -- (E1)  -- (E11) -- cycle;
\fill[cc2, opacity=\opa] (E11) -- (E1)  -- (E2)  -- cycle;
\fill[cc3, opacity=\opa] (E2)  -- (E4)  -- (E11) -- cycle;
\fill[cc2, opacity=\opa] (E12) -- (E3)  -- (E1)  -- cycle;
\fill[cc3, opacity=\opa] (E11) -- (E4)  -- (E13) -- cycle;
\fill[cc3, opacity=\opa] (E14) -- (E3)  -- (E12) -- cycle;
\fill[cc5, opacity=\opa] (E16) -- (E13) -- (E7)  -- cycle;
\fill[cc4, opacity=\opa] (E3)  -- (E14) -- (E17) -- cycle;
\fill[cc5, opacity=\opa] (E6)  -- (E14) -- (E17) -- cycle;
\fill[cc4, opacity=\opa] (E7)  -- (E13) -- (E4)  -- cycle;
\fill[cc5, opacity=\opa] (E9)  -- (E14) -- (E15) -- cycle;
\fill[cc6, opacity=\opa] (E6)  -- (E14) -- (E9)  -- cycle;
\fill[cc6, opacity=\opa] (E8)  -- (E16) -- (E10) -- cycle;
\fill[cc5, opacity=\opa] (E15) -- (E16) -- (E8)  -- cycle;
\fill[cc6, opacity=\opa] (E10) -- (E16) -- (E7)  -- cycle;
\fill[cc6, opacity=\opa] (E9)  -- (E15) -- (E8)  -- cycle;


\fill[cc3, opacity=\opa] (E12) -- (E13) -- (E15) -- cycle; %
\fill[cc2, opacity=\opa] (E12) -- (E11) -- (E13); %
\fill[cc4, opacity=\opa] (E12) -- (E15) -- (E14); %
\fill[cc4, opacity=\opa] (E15) -- (E13) -- (E16); %

\draw[dashed, very thin] (E2)  -- (E1) -- (E3) -- (E17) -- (E6) -- (E9) -- (E8) -- (E10) -- (E7) -- (E4) -- cycle;


\coordinate (tiBaryRef) at (barycentric cs:E12=.333,E13=.333,E15=.333);
\coordinate (tjBaryRef) at (barycentric cs:E12=.15,E11=.7,E13=.15);
\coordinate (tkBaryRef) at (barycentric cs:E12=.15,E15=.15,E14=.7);
\coordinate (tlBaryRef) at (barycentric cs:E15=.15,E13=.15,E16=.7);

\node (Rk) at ($(tkBaryRef)!0.2!(tiBaryRef)$) {};
\node (RkRi) at ($(tkBaryRef)!0.78!(tiBaryRef)$) {};
\node (RlRi) at ($(tlBaryRef)!0.88!(tiBaryRef)$) {};
\node (RjRi) at ($(tjBaryRef)!0.88!(tiBaryRef)$) {};

\coordinate (F1) at  (-2.39932, -2.23869  );
\coordinate (F2) at  (-4.42485, -2.68009  );
\coordinate (F3) at  (-2.39932, -2.23869  );
\coordinate (F4) at  (-2.21803, -0.703729 );
\coordinate (F5) at  (-2.39932, -2.23869  );
\coordinate (F6) at  (-0.55984, -2.86753  );
\coordinate (F7) at  (-4.42485, -2.68009  );
\coordinate (F8) at  (-5.36707, -1.23708  );
\coordinate (F9) at  (-3.96754, 0.00453001);
\coordinate (F10) at  (-2.21803, -0.703729 );
\coordinate (F11) at  (-2.21803, -0.703729 );
\coordinate (F12) at  (-0.599602, 0.286468 );
\coordinate (F13) at  (-0.55984,  -2.86753  );
\coordinate (F14) at  (1.36813,   -1.92948    );
\coordinate (F15) at  (-3.96754,  0.00453001 );
\coordinate (F16) at  (-4.02533,  1.60514    );
\coordinate (F17) at  (-0.731025, 1.93206   );
\coordinate (F18) at  (-0.599602, 0.286468  );
\coordinate (F19) at  (-0.599602,  0.286468  );
\coordinate (F20) at  (1.14709,   -0.310443   );
\coordinate (F21) at  (1.36813,  -1.92948    );
\coordinate (F22) at  (3.47262,  -2.31196    );
\coordinate (F23) at  (-2.40725,  2.54247    );
\coordinate (F24) at  (-4.02533,  1.60514    );
\coordinate (F25) at  (-0.731025, 1.93206   );
\coordinate (F26) at  (0.540122,  3.31166    );
\coordinate (F27) at  (2.48901,   1.04689     );
\coordinate (F28) at  (1.14709,   -0.310443   );
\coordinate (F29) at  (3.47262,   -2.31196    );
\coordinate (F30) at  (4.74584,   -1.11711    );
\coordinate (F31) at  (-2.40725,  2.54247    );
\coordinate (F32) at  (-2.13604,  4.16353    );
\coordinate (F33) at  (-0.292529, 4.76051   );
\coordinate (F34) at  (0.540122,  3.31166    );
\coordinate (F35) at  (0.540122,  3.31166    );
\coordinate (F36) at  (2.01346,   3.02339     );    
\coordinate (F37) at  (2.48901,   1.04689     );
\coordinate (F38) at  (3.98327,   0.622693    );

\pgfmathsetmacro{\r}{0.8cm}
\pgfmathsetmacro{\rr}{0.75cm}

\pgfmathsetmacro{\h}{0.1cm}
\pgfmathsetmacro{\hh}{0.2cm}
\pgfmathsetmacro{\hhh}{0.25cm}

\node [circle, ultra thick, draw=black, fill=c1, minimum size=\r] (FF1) at (F1) {};
\node [circle, ultra thick, draw=black, fill=c2, minimum size=\r] (FF2) at (F2) {};
\node [circle, ultra thick, draw=black, fill=c2, minimum size=\r] (FF4) at (F4) {};
\node [circle, ultra thick, draw=black, fill=c2, minimum size=\r] (FF6) at (F6) {};
\node [circle, ultra thick, draw=black, fill=c3, minimum size=\r] (FF8) at (F8) {};
\node [circle, ultra thick, draw=black, fill=c3, minimum size=\r] (FF9) at (F9) {};
\node [circle, ultra thick, draw=black, fill=c3, minimum size=\r] (FF12) at (F12) {};
\node [circle, ultra thick, draw=black, fill=c3, minimum size=\r] (FF14) at (F14) {};
\node [circle, ultra thick, draw=black, fill=c4, minimum size=\r] (FF16) at (F16) {};
\node [circle, ultra thick, draw=black, fill=c4, minimum size=\r] (FF17) at (F17) {};
\node [circle, ultra thick, draw=black, fill=c4, minimum size=\r] (FF20) at (F20) {};
\node [circle, ultra thick, draw=black, fill=c4, minimum size=\r] (FF22) at (F22) {};
\node [circle, ultra thick, draw=black, fill=c5, minimum size=\r] (FF23) at (F23) {};
\node [circle, ultra thick, draw=black, fill=c5, minimum size=\r] (FF26) at (F26) {};
\node [circle, ultra thick, draw=black, fill=c5, minimum size=\r] (FF27) at (F27) {};
\node [circle, ultra thick, draw=black, fill=c5, minimum size=\r] (FF30) at (F30) {};
\node [circle, ultra thick, draw=black, fill=c6, minimum size=\r] (FF32) at (F32) {};
\node [circle, ultra thick, draw=black, fill=c6, minimum size=\r] (FF33) at (F33) {};
\node [circle, ultra thick, draw=black, fill=c6, minimum size=\r] (FF36) at (F36) {};
\node [circle, ultra thick, draw=black, fill=c6, minimum size=\r] (FF38) at (F38) {};

\draw [line width=\hhh] (F1) -- (F2);
\draw [line width=\hh, color=c1] (F1) -- ($(F1)!0.25!(F2)$);
\draw [line width=\hh, color=c2] ($(F1)!0.76!(F2)$) -- (F2);
\draw [test={\h}{c1}{c2}] ($(FF1)!0.24!(FF2)$) -- ($(FF1)!0.76 !(FF2)$);

\draw [line width=\hhh] (F1) -- (F4);
\draw [line width=\hh, color=c1] (F1) -- ($(F1)!0.32!(F4)$);
\draw [line width=\hh, color=c2] ($(F1)!0.68!(F4)$) -- (F4);
\draw [test={\h}{c1}{c2}] ($(FF1)!0.32!(FF4)$) -- ($(FF1)!0.68 !(FF4)$);

\draw [line width=\hhh] (F1) -- (F6);
\draw [line width=\hh, color=c1] (F1) -- ($(F1)!0.26!(F6)$);
\draw [line width=\hh, color=c2] ($(F1)!0.75!(F6)$) -- (F6);
\draw [test={\h}{c1}{c2}] ($(FF1)!0.26!(FF6)$) -- ($(FF1)!0.75 !(FF6)$);


\draw [line width=\hhh] (F2) -- (F8);
\draw [line width=\hh, color=c2] (F2) -- ($(F2)!0.29!(F8)$);
\draw [line width=\hh, color=c3] ($(F2)!0.71!(F8)$) -- (F8);
\draw [test={\h}{c2}{c3}] ($(FF2)!0.29!(FF8)$) -- ($(FF2)!0.71 !(FF8)$);

\draw [line width=\hhh] (F4) -- (F9);
\draw [line width=\hh, color=c2] (F4) -- ($(F4)!0.27!(F9)$);
\draw [line width=\hh, color=c3] ($(F4)!0.74!(F9)$) -- (F9);
\draw [test={\h}{c2}{c3}] ($(FF4)!0.27!(FF9)$) -- ($(FF4)!0.74 !(FF9)$);

\draw [line width=\hhh] (F4) -- (F12);
\draw [line width=\hh, color=c2] (F4) -- ($(F4)!0.27!(F12)$);
\draw [line width=\hh, color=c3] ($(F4)!0.74!(F12)$) -- (F12);
\draw [test={\h}{c2}{c3}] ($(FF4)!0.27!(FF12)$) -- ($(FF4)!0.74 !(FF12)$);

\draw [line width=\hhh] (F6) -- (F14);
\draw [line width=\hh, color=c2] (F6) -- ($(F6)!0.23!(F14)$);
\draw [line width=\hh, color=c3] ($(F6)!0.78!(F14)$) -- (F14);
\draw [test={\h}{c2}{c3}] ($(FF6)!0.23!(FF14)$) -- ($(FF6)!0.78 !(FF14)$);


\draw [line width=\hhh] (F9) -- (F16);
\draw [line width=\hh, color=c3] (F9) -- ($(F9)!0.31!(F16)$);
\draw [line width=\hh, color=c4] ($(F9)!0.69!(F16)$) -- (F16);
\draw [test={\h}{c3}{c4}] ($(FF9)!0.31!(FF16)$) -- ($(FF9)!0.69 !(FF16)$);

\draw [line width=\hhh] (F12) -- (F17);
\draw [line width=\hh, color=c3] (F12) -- ($(F12)!0.31!(F17)$);
\draw [line width=\hh, color=c4] ($(F12)!0.7!(F17)$) -- (F17);
\draw [test={\h}{c3}{c4}] ($(FF12)!0.31!(FF17)$) -- ($(FF12)!0.7 !(FF17)$);

\draw [line width=\hhh] (F12) -- (F20);
\draw [line width=\hh, color=c3] (F12) -- ($(F12)!0.27!(F20)$);
\draw [line width=\hh, color=c4] ($(F12)!0.73!(F20)$) -- (F20);
\draw [test={\h}{c3}{c4}] ($(FF12)!0.27!(FF20)$) -- ($(FF12)!0.73 !(FF20)$);

\draw [line width=\hhh] (F14) -- (F22);
\draw [line width=\hh, color=c3] (F14) -- ($(F14)!0.23!(F22)$);
\draw [line width=\hh, color=c4] ($(F14)!0.77!(F22)$) -- (F22);
\draw [test={\h}{c3}{c4}] ($(FF14)!0.23!(FF22)$) -- ($(FF14)!0.77 !(FF22)$);


\draw [line width=\hhh] (F16) -- (F23);
\draw [line width=\hh, color=c4] (F16) -- ($(F16)!0.27!(F23)$);
\draw [line width=\hh, color=c5] ($(F16)!0.74!(F23)$) -- (F23);
\draw [test={\h}{c4}{c5}] ($(FF16)!0.27!(FF23)$) -- ($(FF16)!0.74 !(FF23)$);

\draw [line width=\hhh] (F17) -- (F26);
\draw [line width=\hh, color=c4] (F17) -- ($(F17)!0.27!(F26)$);
\draw [line width=\hh, color=c5] ($(F17)!0.74!(F26)$) -- (F26);
\draw [test={\h}{c4}{c5}] ($(FF17)!0.27!(FF26)$) -- ($(FF17)!0.74 !(FF26)$);

\draw [line width=\hhh] (F20) -- (F27);
\draw [line width=\hh, color=c4] (F20) -- ($(F20)!0.27!(F27)$);
\draw [line width=\hh, color=c5] ($(F20)!0.74!(F27)$) -- (F27);
\draw [test={\h}{c4}{c5}] ($(FF20)!0.27!(FF27)$) -- ($(FF20)!0.74 !(FF27)$);

\draw [line width=\hhh] (F22) -- (F30);
\draw [line width=\hh, color=c4] (F22) -- ($(F22)!0.29!(F30)$);
\draw [line width=\hh, color=c5] ($(F22)!0.72!(F30)$) -- (F30);
\draw [test={\h}{c4}{c5}] ($(FF22)!0.29!(FF30)$) -- ($(FF22)!0.72 !(FF30)$);


\draw [line width=\hhh] (F23) -- (F32);
\draw [line width=\hh, color=c5] (F23) -- ($(F23)!0.3!(F32)$);
\draw [line width=\hh, color=c6] ($(F23)!0.71!(F32)$) -- (F32);
\draw [test={\h}{c5}{c6}] ($(FF23)!0.3!(FF32)$) -- ($(FF23)!0.71 !(FF32)$);

\draw [line width=\hhh] (F26) -- (F33);
\draw [line width=\hh, color=c5] (F26) -- ($(F26)!0.3!(F33)$);
\draw [line width=\hh, color=c6] ($(F26)!0.71!(F33)$) -- (F33);
\draw [test={\h}{c5}{c6}] ($(FF26)!0.3!(FF33)$) -- ($(FF26)!0.71 !(FF33)$);

\draw [line width=\hhh] (F27) -- (F36);
\draw [line width=\hh, color=c5] (F27) -- ($(F27)!0.24!(F36)$);
\draw [line width=\hh, color=c6] ($(F27)!0.76!(F36)$) -- (F36);
\draw [test={\h}{c5}{c6}] ($(FF27)!0.24!(FF36)$) -- ($(FF27)!0.76 !(FF36)$);

\draw [line width=\hhh] (F27) -- (F38);
\draw [line width=\hh, color=c5] (F27) -- ($(F27)!0.31!(F38)$);
\draw [line width=\hh, color=c6] ($(F27)!0.69!(F38)$) -- (F38);
\draw [test={\h}{c5}{c6}] ($(FF27)!0.31!(FF38)$) -- ($(FF27)!0.69 !(FF38)$);

\pgfmathsetmacro{\rrr}{0.4}

\node [circle, ultra thick, draw=c1, fill=c1, minimum size=\rr] (FFF1) at (F1) {};
\node (FFFF1) at (F1) {$R_{i_0}$};
\node [circle, ultra thick, draw=c2, fill=c2, minimum size=\rr] (FFF2) at (F2) {};
\node [circle, ultra thick, draw=c2, fill=c2, minimum size=\rr] (FFF4) at (F4) {};
\node [circle, ultra thick, draw=c2, fill=c2, minimum size=\rr] (FFF6) at (F6) {};

\fill[black,line width=0cm] ([xshift=-0.35 cm, yshift=0.35 cm]F1.north) circle[radius=\rrr pt];
\fill[black,line width=0cm] ([xshift=+0.4 cm, yshift=0.3 cm]F1.north) circle[radius=\rrr pt];
\fill[black,line width=0cm] ([xshift=+0.1 cm, yshift=-0.47 cm]F1.north) circle[radius=\rrr pt];
\draw[line width=0.8pt, -latex]([xshift=-0.35 cm, yshift=0.35 cm]F1.north) to [out=160,in=45] node[above, pos=0.5]{\begin{footnotesize}$\reference{F}_{i_0}C_{i_0i_1}\reference{F}^T_{i_1}$\end{footnotesize}} ([xshift=0.15 cm, yshift=0.45 cm]F2.north);
\draw[line width=0.8pt, -latex]([xshift=+0.4 cm, yshift=0.3 cm]F1.north) to [out=40,in=290] node[right, pos=0.5]{\begin{footnotesize}$\reference{F}_{i_0}C_{i_0i_3}\reference{F}^T_{i_3}$\end{footnotesize}} ([xshift=0.3 cm, yshift=-0.38 cm]F4);
\draw[line width=0.8pt, -latex]([xshift=+0.1 cm, yshift=-0.42 cm]F1.north) to [out=300,in=190] node[below, pos=0.2, xshift=-0.75cm]{\begin{footnotesize}$\reference{F}_{i_0}C_{i_0i_2}\reference{F}^T_{i_2}$\end{footnotesize}} ([xshift=-0.4 cm, yshift=-0.3 cm]F6); %
\node (FFFF2) at (F2) {$R^{\mathbf{\color{red}1}}_{i_1}$};
\node (FFFF4) at (F4) {$R^{\mathbf{\color{red}1}}_{i_3}$};
\node (FFFF6) at (F6) {$R^{\mathbf{\color{red}1}}_{i_2}$};
\node [circle, ultra thick, draw=c3, fill=c3, minimum size=\rr] (FFF8) at (F8) {};
\node [circle, ultra thick, draw=c3, fill=c3, minimum size=\rr] (FFF9) at (F9) {};
\node [circle, ultra thick, draw=c3, fill=c3, minimum size=\rr] (FFF12) at (F12) {};
\node [circle, ultra thick, draw=c3, fill=c3, minimum size=\rr] (FFF14) at (F14) {};
\fill[black,line width=0cm] ([xshift=-0.5 cm, yshift=-0.05 cm]F2.north) circle[radius=\rrr pt];
\fill[black,line width=0cm] ([xshift=-0.43 cm, yshift=-0.25 cm]F4) circle[radius=\rrr pt];
\draw[line width=0.8pt, -latex]([xshift=-0.5 cm, yshift=-0.05 cm]F2.north) to [out=170,in=260] ([xshift=-0.3 cm, yshift=-0.4 cm]F8);
\draw[line width=0.8pt, -latex]([xshift=0.2 cm, yshift=0.45 cm]F6) to [out=60,in=185] ([xshift=-0.45 cm, yshift=0.2 cm]F14);
\fill[black,line width=0cm] ([xshift=0.2 cm, yshift=0.45 cm]F6) circle[radius=\rrr pt];
\draw[line width=0.8pt, -latex]([xshift=-0.43 cm, yshift=-0.25 cm]F4) to [out=200,in=300] ([xshift=0.15 cm, yshift=-0.45 cm]F9);

\pgfmathsetmacro{\haha}{0.4pt}
\definecolor{myGreyGrey}{HTML}{d6d6d9}

\draw[line width=0.8pt, -latex, color=black]([xshift=0.05 cm, yshift=0.48 cm]F4) to [out=70,in=185] ([xshift=-0.45 cm, yshift=0.2 cm]F12);

\node (FFFF8) at (F8) {$R^{\mathbf{\color{red}2}}_{i_4}$};
\node (FFFF9) at (F9) {$R^{\mathbf{\color{red}2}}_{i_6}$};
\node (FFFF12) at (F12) {$R^{\mathbf{\color{red}2}}_{i_7}$};
\node (FFFF14) at (F14) {$R^{\mathbf{\color{red}2}}_{i_5}$};
\node [circle, ultra thick, draw=c4, fill=c4, minimum size=\rr] (FFF16) at (F16) {};
\node [circle, ultra thick, draw=c4, fill=c4, minimum size=\rr] (FFF16) at (F17) {};
\node [circle, ultra thick, draw=c4, fill=c4, minimum size=\rr] (FFF20) at (F20) {};
\node [circle, ultra thick, draw=c4, fill=c4, minimum size=\rr] (FFF22) at (F22) {};

\draw [test123={\haha}{black}{myGreyGrey}] ([xshift=0.25 cm, yshift=-0.42 cm]F14) to [out=310,in=198] ([xshift=-0.52 cm, yshift=-0.36 cm]F22);
\draw[line width=0.8pt, -latex, color=myGreyGrey]([xshift=-0.48 cm, yshift=-0.32 cm]F22) to [out=200,in=200] ([xshift=-0.35 cm, yshift=-0.3 cm]F22);

\node (FFFF17) at (F16) {$\,\dotsc$};
\node (FFFF17) at (F17) {$\,\dotsc$};
\node (FFFF20) at (F20) {$\,\dotsc$};
\node (FFFF22) at (F22) {$\,\dotsc$};

\draw [test123={\haha}{black}{myGreyGrey}]([xshift=0.35 cm, yshift=0.35 cm]F9) to [out=45,in=305] ([xshift=0.46 cm, yshift=-0.435 cm]F16);
\draw[line width=0.8pt, -latex, color=myGreyGrey]([xshift=0.42 cm, yshift=-0.42 cm]F16) to [out=310,in=310] ([xshift=0.35 cm, yshift=-0.3 cm]F16);

\draw [test123={\haha}{black}{myGreyGrey}]([xshift=0.35 cm, yshift=0.35 cm]F12) to [out=45,in=305] ([xshift=0.46 cm, yshift=-0.435 cm]F17);
\draw[line width=0.8pt, -latex, color=myGreyGrey]([xshift=0.42 cm, yshift=-0.42 cm]F17) to [out=310,in=310] ([xshift=0.35 cm, yshift=-0.3 cm]F17);

\node [circle, ultra thick, draw=c5, fill=c5, minimum size=\rr] (FFF23) at (F23) {};
\node [circle, ultra thick, draw=c5, fill=c5, minimum size=\rr] (FFF26) at (F26) {};
\node [circle, ultra thick, draw=c5, fill=c5, minimum size=\rr] (FFF27) at (F27) {};
\node [circle, ultra thick, draw=c5, fill=c5, minimum size=\rr] (FFF30) at (F30) {};
\node (FFFF23) at (F23) {$\,\dotsc$};
\node (FFFF26) at (F26) {$\,\dotsc$};
\node (FFFF27) at (F27) {$\,\dotsc$};
\node (FFFF30) at (F30) {$\,\dotsc$};

\definecolor{myGreyZwo}{RGB}{229, 229, 229}
\draw [test123={\haha}{myGreyGrey}{myGreyZwo}] ([xshift=-0.05 cm, yshift=0.49 cm]F22) to [out=85,in=190] ([xshift=-0.63 cm, yshift=0.07 cm]F30);
\draw[line width=0.8pt, -latex, color=myGreyZwo]([xshift=-0.58 cm, yshift=0.1 cm]F30) to [out=190,in=190] ([xshift=-0.46 cm, yshift=0.1 cm]F30);

\draw [test123={\haha}{myGreyGrey}{myGreyZwo}] ([xshift=0.1 cm, yshift=0.48 cm]F16) to [out=70,in=185] ([xshift=-0.62 cm, yshift=0.18 cm]F23);
\draw[line width=0.8pt, -latex, color=myGreyZwo]([xshift=-0.55 cm, yshift=0.2 cm]F23) to [out=185,in=185] ([xshift=-0.45 cm, yshift=0.2 cm]F23);

\draw [test123={\haha}{black}{myGreyGrey}]([xshift=+0.1 cm, yshift=-0.47 cm]F12.north) to [out=300,in=190] ([xshift=-0.55 cm, yshift=-0.33 cm]F20);
\draw[line width=0.8pt, -latex, color=myGreyGrey] ([xshift=-0.48 cm, yshift=-0.31 cm]F20) to [out=190,in=190] ([xshift=-0.38 cm, yshift=-0.3 cm]F20);

\draw [test123={\haha}{myGreyGrey}{myGreyZwo}] ([xshift=-0.05 cm, yshift=0.49 cm]F20) to [out=85,in=190] ([xshift=-0.63 cm, yshift=0.07 cm]F27);
\draw[line width=0.8pt, -latex, color=myGreyZwo]([xshift=-0.58 cm, yshift=0.1 cm]F27) to [out=190,in=190] ([xshift=-0.46 cm, yshift=0.1 cm]F27);

\draw [test123={\haha}{myGreyGrey}{myGreyZwo}] ([xshift=-0.05 cm, yshift=0.49 cm]F17) to [out=85,in=190] ([xshift=-0.63 cm, yshift=0.07 cm]F26);
\draw[line width=0.8pt, -latex, color=myGreyZwo]([xshift=-0.58 cm, yshift=0.1 cm]F26) to [out=190,in=190] ([xshift=-0.46 cm, yshift=0.1 cm]F26);

\node [circle, ultra thick, draw=c6, fill=c6, minimum size=\rr] (FFF32) at (F32) {};
\node [circle, ultra thick, draw=c6, fill=c6, minimum size=\rr] (FFF33) at (F33) {};
\node [circle, ultra thick, draw=c6, fill=c6, minimum size=\rr] (FFF36) at (F36) {};
\node [circle, ultra thick, draw=c6, fill=c6, minimum size=\rr] (FFF38) at (F38) {};
\node (FFFF32) at (F32) {$\,\dotsc$};
\node (FFFF33) at (F33) {$\,\dotsc$};
\node (FFFF36) at (F36) {$\,\dotsc$};
\node (FFFF38) at (F38) {$\,\dotsc$};

\draw [line width=0.8pt, -latex, color=myGreyZwo]([xshift=+0.4 cm, yshift=0.3 cm]F23.north) to [out=40,in=290]  ([xshift=0.3 cm, yshift=-0.38 cm]F32);
\draw [line width=0.8pt, -latex, color=myGreyZwo]([xshift=+0.2 cm, yshift=0.47 cm]F26.north) to [out=80,in=330]  ([xshift=0.5 cm, yshift=-0.08 cm]F33);
\draw [line width=0.8pt, -latex, color=myGreyZwo]([xshift=+0.25 cm, yshift=0.42 cm]F27.north) to [out=60,in=310]  ([xshift=0.5 cm, yshift=-0.08 cm]F36);
\draw[line width=0.8pt, -latex, color=myGreyZwo] ([xshift=+0.12 cm, yshift=-0.47 cm]F27.north) to [out=300,in=190] ([xshift=-0.38 cm, yshift=-0.3 cm]F38);

\end{tikzpicture}

==> tikze/localStep.tex <==
\begin{tikzpicture}[scale= 0.8, rotate=0.0]
\coordinate (E1) at  (-2.87331 , -3.69042 );
\coordinate (E2) at  (-6.52804 , -2.81035 );   
\coordinate (E3) at  ( 1.64524 , -3.42601 );
\coordinate (E4) at  (-5.69997 ,  0.638607); 
\coordinate (E6) at  ( 5.4649  , 0.158519); 
\coordinate (E7) at  (-4.04656 ,  3.26233 );  
\coordinate (E8) at  ( 1.48398 ,  5.05326 );   
\coordinate (E9) at  ( 3.57431 ,  2.58582 );
\coordinate (E10) at (-1.51585 ,  5.77764 );
\coordinate (E11) at (-3.87319 ,  -1.53949);
\coordinate (E12) at (-0.451449,  -1.48617);
\coordinate (E13) at (-2.32946 ,  0.914473);
\coordinate (E14) at ( 2.91061 ,  -0.87626);
\coordinate (E15) at ( 0.982103,  1.4311  );
\coordinate (E16) at (-0.845718,  3.45062 );
\coordinate (E17) at  ( 5.86202 , -2.6336  );

\fill[backtriangle] (E12) -- (E1)  -- (E11) -- cycle;
\fill[backtriangle] (E11) -- (E1)  -- (E2)  -- cycle;
\fill[backtriangle] (E2)  -- (E4)  -- (E11) -- cycle;
\fill[backtriangle] (E12) -- (E3)  -- (E1)  -- cycle;
\fill[backtriangle] (E11) -- (E4)  -- (E13) -- cycle;
\fill[backtriangle] (E14) -- (E3)  -- (E12) -- cycle;
\fill[backtriangle] (E16) -- (E13) -- (E7)  -- cycle;
\fill[backtriangle] (E3)  -- (E14) -- (E17) -- cycle;
\fill[backtriangle] (E6)  -- (E14) -- (E17) -- cycle;
\fill[backtriangle] (E7)  -- (E13) -- (E4)  -- cycle;
\fill[backtriangle] (E9)  -- (E14) -- (E15) -- cycle;
\fill[backtriangle] (E6)  -- (E14) -- (E9)  -- cycle;
\fill[backtriangle] (E8)  -- (E16) -- (E10) -- cycle;
\fill[backtriangle] (E15) -- (E16) -- (E8)  -- cycle;
\fill[backtriangle] (E10) -- (E16) -- (E7)  -- cycle;
\fill[backtriangle] (E9)  -- (E15) -- (E8)  -- cycle;

\draw[dashed, very thin] (E12) -- (E1)  -- (E11) ;
\draw[dashed, very thin] (E11) -- (E2)  -- (E1)  ;
\draw[dashed, very thin] (E2)  -- (E4) ;
\draw[dashed, very thin] (E3)  -- (E1) ;
\draw[dashed, very thin] (E11) -- (E4) ;
\draw[dashed, very thin] (E3)  -- (E12);
\draw[dashed, very thin] (E14)  -- (E3) -- (E17) ;
\draw[dashed, very thin] (E6)  -- (E17) -- (E14) ;
\draw[dashed, very thin] (E7)  -- (E13) -- (E4) -- (E7) ;
\draw[dashed, very thin] (E6)  -- (E14) -- (E9) -- (E6) ;
\draw[dashed, very thin] (E16) -- (E8) -- (E10)  ;
\draw[dashed, very thin] (E8)  -- (E9);
\draw[dashed, very thin] (E10) -- (E16) -- (E7) -- (E10) ;
\draw[dashed, very thin] (E9)  -- (E15) -- (E8)  ;

\draw[fill=fronttriangle] (E12) -- (E13) -- (E15) -- cycle; %

\fill[c6] (E12) -- (E11) -- (E13); %
\fill[c6] (E12) -- (E15) -- (E14); %
\fill[c6] (E15) -- (E13) -- (E16); %


\draw (E12) -- (E11) -- (E13); %
\draw (E12) -- (E14) -- (E15); %
\draw (E13) -- (E16) -- (E15); %

\coordinate (tiBaryRef) at (barycentric cs:E12=.333,E13=.333,E15=.333);
\coordinate (tjBaryRef) at (barycentric cs:E12=.15,E11=.7,E13=.15);
\coordinate (tkBaryRef) at (barycentric cs:E12=.15,E15=.15,E14=.7);
\coordinate (tlBaryRef) at (barycentric cs:E15=.15,E13=.15,E16=.7);


\node at (tiBaryRef) {$R_i$};
\node at ([xshift=.1cm]tjBaryRef) {$R_{i\rightarrow j}$};
\node at (tkBaryRef) {$R_{i\rightarrow k}$};
\node at ([xshift=.07cm]tlBaryRef) {$R_{i\rightarrow l}$};



\node (Rk) at ($(tkBaryRef)!0.2!(tiBaryRef)$) {};
\node (RkRi) at ($(tkBaryRef)!0.78!(tiBaryRef)$) {};
\node (RlRi) at ($(tlBaryRef)!0.88!(tiBaryRef)$) {};
\node (RjRi) at ($(tjBaryRef)!0.88!(tiBaryRef)$) {};

\draw[latexnew-, arrowhead=0.15cm, dotted, thick]([xshift=-.1cm, yshift=.28cm]tkBaryRef.center) to [out=95,in=20] node[pos=.55, below] (Mk) {} ([xshift=-.5cm, yshift=.3cm]RkRi.east);
\node (MMk) at ([xshift=.08cm, yshift=-.4cm]Mk) {\begin{scriptsize}$\reference{F}_i C_{ik} \reference{F}_k^{T}$\end{scriptsize}};

\draw[latexnew-, arrowhead=0.15cm, dotted, thick]([xshift=-.25cm, yshift=-.2cm]tlBaryRef.west) to [out=210,in=160] node[pos=.55] (Ml) {} ([xshift=-.09cm, yshift=-.2cm]RlRi.west);
\node (MMl) at ([xshift=.8cm, yshift=.4cm]Ml) {\begin{scriptsize}$\reference{F}_i C_{il} \reference{F}_l^{T}$\end{scriptsize}};

\draw[latexnew-, arrowhead=0.15cm, dotted, thick]([xshift=.65cm, yshift=-.05cm]tjBaryRef.east) to [out=-10,in=270] node[pos=.55] (Mj) {} ([xshift=.25cm, yshift=.1cm]RjRi.south);
\node (MMj) at ([xshift=-.9cm, yshift=.15cm]Mj) {\begin{scriptsize}$\reference{F}_i C_{ij} \reference{F}_j^{T}$\end{scriptsize}};



\node (e) at ($(E12)!0.85!(E13)$) {};
\node (e1) at ($(E12)!0.65!(E13)$) {};
\draw[-latexnew, arrowhead=0.2cm] (E12) -- (e);
\draw (e1) -- (E13);

\node (e) at ($(E15)!0.8!(E12)$) {};
\node (e1) at ($(E15)!0.65!(E12)$) {};
\draw[-latexnew, arrowhead=0.2cm] (E15) -- (e);
\draw (e1) -- (E12);

\node (e) at ($(E13)!0.8!(E15)$) {};
\node (e1) at ($(E13)!0.65!(E15)$) {};
\draw[-latexnew, arrowhead=0.2cm] (E13) -- (e);
\draw (e1) -- (E15);


\end{tikzpicture}
